Hyperbolic angles in Lorentzian length spaces and timelike curvature bounds

Within the synthetic-geometric framework of Lorentzian (pre-)length spaces developed in Kunzinger and S\"amann (Ann. Glob. Anal. Geom. 54(3):399--447, 2018) we introduce a notion of a hyperbolic angle, an angle between timelike curves and related concepts like timelike tangent cone and exponential map. This provides valuable technical tools for the further development of the theory and paves the way for the main result of the article, which is the characterization of timelike curvature bounds (defined via triangle comparison) with an angle monotonicity condition. Further, we improve on a geodesic non-branching result for spaces with timelike curvature bounded below.

==> tikz/D+_not_complete.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]
%\draw[dash pattern= on 1pt off 1pt] (0,0) arc(180:0:1);
\draw[dash pattern= on 1pt off 1pt] (1,0) circle(1);
\foreach \a in {0.1,0.2,0.3,0.4} 
  \draw[color=red!50] (0,0) -- ({2*\a*\a/(\a*\a+1)},{2*\a/(\a*\a+1});
\fill[color=blue] (0,0) circle(2pt);
\end{tikzpicture}

==> tikz/HalfMinkowski_dying_lines.tikz <==
\begin{tikzpicture}
\fill[color=black!15] (0,-3) -- (0,3) -- (-1,3) --(-1,-3) -- cycle;
\draw (0,-3) -- (0,3);

\draw[color=blue] (1,-1) -- (0,0);
\fill[color=blue] (0,0) circle(2pt);
\draw[color=blue] (1,-2) -- (0,-1);
\fill[color=blue] (0,-1) circle(2pt);
\draw[color=blue] (1,0) -- (0,1);
\fill[color=blue] (0,1) circle(2pt);
\draw[color=blue] (1,1) -- (0,2);
\fill[color=blue] (0,2) circle(2pt);

\end{tikzpicture}

==> tikz/Sigma+_has_eps_midpoints.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=2cm,y=2cm]
\draw[ smooth,samples=100,domain=-1.0:0.0] plot({\x*\x/4.0-\x/2.0-1.0/2.0-1.0/4.0},\x) node[anchor=south]{$a$};%\alpha
\draw[ smooth,samples=100,domain=-1.0:1.0] plot({-\x*\x/4.0+1.0/4.0},\x) node[anchor=south]{$c$};%\beta
\draw[ smooth,samples=100,domain=0.0:1.0,color=blue] plot({\x*\x/4.0+\x/2.0-1.0/2.0-1.0/4.0},\x);%\gamma_t
\draw [shift={(0.,-1.)},color=green,fill=green,fill opacity=0.1] (0,0) -- (135.:0.3) arc (135.:67:0.3) -- cycle;

\draw[ smooth,samples=100,domain=-1.0:0.3,color=red] plot(\x*\x/8-0.35673076923076923076923076923077*\x-0.48173076923076923076923076923077,\x) node[anchor=south]{$b$};%\eta_{r,t}
\draw [shift={(0.,-1.)},color=orange,fill=orange,fill opacity=0.1] (0,0) -- (135.:0.3) arc (180.:155:0.3) arc (95:60:0.5) -- cycle;



\draw (0,-1) node[anchor=north]{$x$}
({(-0.5)*(-0.5)/4.0-(-0.5)/2.0-1.0/2.0-1.0/4.0},-0.5) node[anchor=north east]{$\alpha$}
({-0.3*0.3/4.0+1.0/4.0},0.3) node[anchor=west]{$\beta$};
\draw[color=blue] ({0.5*0.5/4.0+0.5/2.0-1.0/2.0-1.0/4.0},0.5) node[anchor=south east]{$\gamma_t$};
\draw[color=red] (-0.43194444444444444444444444444445,-0.13333333333333333333333333333333) node[anchor=south west]{$\eta_{r,t}$};


\end{tikzpicture}

==> tikz/alexlem.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw (0,0)-- (-0.7340132902094361,2.414285714285714);
\draw (-0.7340132902094361,2.414285714285714)-- (0,1.4);
\draw (0,1.4)-- (0,0);
\draw (0,1.4)-- (3.3867606432599557,6.565282921073598);
\draw (3.3867606432599557,6.565282921073598)-- (-0.7340132902094361,2.414285714285714);
\draw (3.8850696994038274,3.124568798471209)-- (6,0);
\draw (3.8850696994038274,3.124568798471209)-- (6.002261946852696,5.300000482679559);
\draw (6.002261946852696,5.300000482679559)-- (6,0);
\draw [dashed] (3.8850696994038274,3.124568798471209)-- (6.000597495395052,1.4000001275002611);
\coordinate (p) at (0,0);
\coordinate (m) at (0,1.4);
\coordinate (q) at (-0.7340132902094361,2.414285714285714);
\coordinate (r) at (3.3867606432599557,6.565282921073598);
\draw (0,0) node[anchor=north]{$p$} (0,1.4) node[anchor=west]{$m$} (-0.7340132902094361,2.414285714285714) node[anchor=east]{$q$} (3.3867606432599557,6.565282921073598) node[anchor=west]{$r$} (6,0) node[anchor=north]{$p'$} (3.8850696994038274,3.124568798471209) node[anchor=east]{$q'$} (6.002261946852696,5.300000482679559) node[anchor=south]{$r'$} (6.000597495395052,1.4000001275002611) node[anchor=west]{$m'$};
\draw pic[draw,angle radius={0.4cm},color=red]{angle = q--m--p} ;
\draw pic[draw,angle radius={0.4cm},color=green]{angle = r--m--q} ;
\end{tikzpicture}

==> tikz/angle_comparison.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=2.0cm,y=2.0cm]
\draw [shift={(0.,-1.)},color=green,fill=green,fill opacity=0.1] (0,0) -- (45.:0.3) arc (45.:116.56505117707799:0.3) -- cycle;
\draw[ smooth,samples=100,domain=-1.0:1.0] plot({\x*\x/4.0-1.0/4.0},\x);
\draw[ smooth,samples=100,domain=0.0:1.0] plot({-\x*\x/4.0-\x/2.0+1.0/2.0+1.0/4.0},\x);
\draw[ smooth,samples=100,domain=-1.0:0.0] plot({-\x*\x/4.0+\x/2.0+1.0/2.0+1.0/4.0},\x);
\draw[color=blue, smooth,samples=100,domain=0.0:0.89564392373896] plot({-\x*\x/4.0-\x/2.0+0.4375},{\x-0.5});



\begin{scope}[xshift=4cm]
\fill [shift={(-0.5,-1.)},draw=green,fill=green!30,] (0,0) -- (74.9598086914095:0.4) arc (74.9598086914095:92.56650651538125:0.4) -- cycle;
\fill [shift={(-0.5,-1.)},draw=green,fill=green!30,] (0,0) -- (63.43494882292201:0.3) arc (63.43494882292201:105.34925915763955:0.3) -- cycle;
\draw[] (-0.5,-1.) -- (0.,0.) -- (-1.0128640109411684,0.868402399749306) -- cycle;
\draw[color=blue] (-0.5418540240528695,-0.06625804298215877) -- (-0.5,-1.) -- (-0.3578657479246279,-0.4710322504642892) -- cycle;
\end{scope}
\end{tikzpicture}

==> tikz/angle_comparison_labels.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=2.0cm,y=2.0cm]
\draw [shift={(0.,-1.)},color=green,fill=green,fill opacity=0.1] (0,0) -- (45.:0.3) arc (45.:116.56505117707799:0.3) -- cycle;
\draw[ smooth,samples=100,domain=-1.0:1.0] (0,-1) node[anchor=north]{$x$} plot({\x*\x/4.0-1.0/4.0},\x) node[anchor=south]{$z$};
\draw[ smooth,samples=100,domain=0.0:1.0] plot({-\x*\x/4.0-\x/2.0+1.0/2.0+1.0/4.0},\x);
\draw[ smooth,samples=100,domain=-1.0:0.0] plot({-\x*\x/4.0+\x/2.0+1.0/2.0+1.0/4.0},\x) node[anchor=west]{$y$};
\draw[color=blue, smooth,samples=100,domain=0.0:0.89564392373896] (0.4375,-0.5) node[anchor=west]{$y'$} plot({-\x*\x/4.0-\x/2.0+0.4375},{\x-0.5}) node[anchor=east]{$z'$};



\begin{scope}[xshift=4cm]
\fill [shift={(-0.5,-1.)},draw=green,fill=green!30,] (0,0) -- (74.9598086914095:0.4) arc (74.9598086914095:92.56650651538125:0.4) -- cycle;
\fill [shift={(-0.5,-1.)},draw=green,fill=green!30,] (0,0) -- (63.43494882292201:0.3) arc (63.43494882292201:105.34925915763955:0.3) -- cycle;
\draw[] (-0.5,-1.) node[anchor=north]{$\bar x$} -- (0.,0.) node[anchor=west]{$\bar y$} -- (-1.0128640109411684,0.868402399749306) node[anchor=east]{$\bar z$} -- cycle;
\draw[color=blue] (-0.5418540240528695,-0.06625804298215877) node[anchor=south]{$\bar z''$} -- (-0.5,-1.) -- (-0.3578657479246279,-0.4710322504642892) node[anchor=south west]{$\bar y''$} -- cycle;
\end{scope}
\end{tikzpicture}

==> tikz/causal_funnel_branching.tikz <==
\begin{tikzpicture}
\fill[color=black!15] (0,0) -- (-2,2) -- (2,2) -- (0,0);
\draw (0,-2) -- (0,0) -- (-2,2) (0,0) -- (2,2);

\draw[color=blue] (1pt,-2) -- (1pt,0) (0,0) -- (-1,2) (0,0) -- (1,2);

\draw [color=orange,fill=orange,fill opacity=0.1] (0,0) -- (0,-0.3) arc (-90:63.45:0.3) -- cycle;
\draw [color=orange,fill=orange,fill opacity=0.1] (0,0) -- (0,-0.4) arc (-90:{-180-63.45}:0.4) -- cycle;
\draw [color=orange,fill=orange,fill opacity=0.1] (0,0) -- ({1*0.5/sqrt(5)},{2*0.5/sqrt(5)}) arc (63.45:{180-63.45}:0.5) -- cycle;

\draw[color=orange!70!black] ({2*0.3/sqrt(5)},{-1*0.3/sqrt(5)}) node[anchor=west]{$\omega_1=0$} ({-2*0.4/sqrt(5)},{-1*0.4/sqrt(5)}) node[anchor=east]{$\omega_2=0$} (0,{1*0.5})[anchor=south] node{$\omega_3>0$};

\draw[color=blue] (0,-2) node[anchor=west]{$\beta$} (-1,2) node[anchor=west]{$\gamma$} (1,2) node[anchor=east]{$\alpha$};

% causal funnel together with counterexample FuPaFu triangle inequality of angles.
\end{tikzpicture}

==> tikz/flattened_tetrahedron.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]


\begin{scope} %the real situation
\fill[color=black!20] ({-0.5*0.3+0.1*0.3*0.3},{0.3}) -- ({(-0.5*0.3+0.1*0.3*0.3-0.3+0.7*1.7-0.2*1.7*1.7+1.7)/2},{(-(-0.5*0.3+0.1*0.3*0.3)+0.3+0.7*1.7-0.2*1.7*1.7+1.7)/2}) -- ({0.7*1.7-0.2*1.7*1.7},{1.7}) -- ({(-0.5*0.3+0.1*0.3*0.3+0.3+0.7*1.7-0.2*1.7*1.7-1.7)/2},{(-0.5*0.3+0.1*0.3*0.3+0.3-(0.7*1.7-0.2*1.7*1.7)+1.7)/2}) -- cycle;
%({a},{b}) -- ({(a-b+c+d)/2},{(-a+b+c+d)/2}) -- ({c},{d}) -- ({(a+b+c-d)/2},{(a+b-c+d)/2}) -- cycle;

\draw[smooth,samples=100,domain=0:2] plot({-0.5*\x+0.1*\x*\x},{\x});%\alpha
\draw[smooth,samples=100,domain=0:2] plot(0,{\x});%\beta
\draw[smooth,samples=100,domain=0:2] plot({0.7*\x-0.2*\x*\x},{\x});%\gamma
\draw[color=red, line width=0.6pt] (0,{0.3-(-0.5*0.3+0.1*0.3*0.3)/(((-0.5*0.3+0.1*0.3*0.3-0.3+0.7*1.7-0.2*1.7*1.7+1.7)/2)-(-0.5*0.3+0.1*0.3*0.3))*(((-(-0.5*0.3+0.1*0.3*0.3)+0.3+0.7*1.7-0.2*1.7*1.7+1.7)/2)-0.3)}) -- (0,{1.7-(0.7*1.7-0.2*1.7*1.7)/(((-0.5*0.3+0.1*0.3*0.3+0.3+0.7*1.7-0.2*1.7*1.7-1.7)/2)-(0.7*1.7-0.2*1.7*1.7))*(((-0.5*0.3+0.1*0.3*0.3+0.3-(0.7*1.7-0.2*1.7*1.7)+1.7)/2)-1.7)});%the allowed piece of \beta
%(a,b) -- (c,d) meets (0,*) in (0,b-a/(c-a)*(d-b))


\draw[color=green!70!black] ({-0.5*0.3+0.1*0.3*0.3},{0.3}) -- ({0.7*1.7-0.2*1.7*1.7},{1.7}) -- (0,0.9) -- cycle;


\fill[color=blue] (0,0) circle(2pt) ({-0.5*0.3+0.1*0.3*0.3},{0.3}) circle(2pt) ({0.7*1.7-0.2*1.7*1.7},{1.7}) circle(2pt) (0,0.9) circle(2pt); %(0,0.9) is some point on the red segment of \beta
\draw (0,0) node[anchor=north west]{$x$} 
({-0.5*2+0.1*2*2},{2}) node[anchor=south]{$\alpha$} 
({0},{2}) node[anchor=south]{$\beta$} 
({0.7*2-0.2*2*2},{2}) node[anchor=south]{$\gamma$} 
({-0.5*0.3+0.1*0.3*0.3},{0.3}) node[anchor=east]{$a$}
(0,0.9) node[anchor=south east]{$b(s)$}
({0.7*1.7-0.2*1.7*1.7},{1.7}) node[anchor=west]{$c$}
;

\end{scope}


\begin{scope}[shift={(2.5,0)}] %the comparison situation:
\draw (0,0) -- (-0.25,0.7) (0,0) -- (0,1.4) (0,0) -- (0.5,2.1);
\draw[color=green!70!black] (-0.25,0.7) -- (0,1.4) (0.5,2.1) -- (0,1.4);
\draw[color=green!70!black,dash pattern=on 2pt off 2pt] (-0.25,0.7) -- (0.5,2.1);
\fill[color=blue] (0,0) circle(2pt) (-0.25,0.7) circle(2pt) (0,1.4) circle(2pt) (0.5,2.1) circle(2pt);
\draw (0,0) node[anchor=east]{$\bar{x}$} (-0.25,0.7) node[anchor=east]{$\bar{a}$} (0,1.4) node[anchor=south east]{$\bar{b}$} (0.5,2.1) node[anchor=west]{$\bar{c}$};
\end{scope}

\end{tikzpicture}

==> tikz/flattened_tetrahedron_null_above_below.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]

\begin{scope}[xshift=0cm]
\draw (0,0) -- (-0.25,0.7) -- (0,0.95) -- cycle -- (0.5,2.1) -- (0,0.95);
\draw[color=red] (-0.25,0.7) -- (0,0.95);
\draw[dash pattern=on 2pt off 2pt] (-0.25,0.7) -- (0.5,2.1);
\fill[color=blue] (0,0) circle(2pt) (-0.25,0.7) circle(2pt) (0,0.95) circle(2pt) (0.5,2.1) circle(2pt);
\draw (0,0) node[anchor=east]{$\bar{x}$} (-0.25,0.7) node[anchor=east]{$\bar{a}_{s_-}$} (0,0.95) node[anchor=south east]{$\bar{b}_{s_-}$} (0.5,2.1) node[anchor=west]{$\bar{c}_{s_-}$};
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw (0,0) -- (-0.25,0.7) -- ({(-0.25+0.5)/2},{(0.7+2.1)/2}) -- cycle -- (0.5,2.1) -- ({(-0.25+0.5)/2},{(0.7+2.1)/2});
\draw[dash pattern=on 2pt off 2pt] (-0.25,0.7) -- (0.5,2.1);
\fill[color=blue] (0,0) circle(2pt) (-0.25,0.7) circle(2pt) ({(-0.25+0.5)/2},{(0.7+2.1)/2}) circle(2pt) (0.5,2.1) circle(2pt);
\draw (0,0) node[anchor=east]{$\bar{x}$} (-0.25,0.7) node[anchor=east]{$\bar{a}_s$} ({(-0.25+0.5)/2},{(0.7+2.1)/2}) node[anchor=south east]{$\bar{b}_s$} (0.5,2.1) node[anchor=west]{$\bar{c}_s$};
\end{scope}

\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (-0.25,0.7) -- (0,1.6) -- cycle -- (0.5,2.1) -- (0,1.6);
\draw[color=red] (0.5,2.1) -- (0,1.6);
\draw[dash pattern=on 2pt off 2pt] (-0.25,0.7) -- (0.5,2.1);
\fill[color=blue] (0,0) circle(2pt) (-0.25,0.7) circle(2pt) (0,1.6) circle(2pt) (0.5,2.1) circle(2pt);
\draw (0,0) node[anchor=east]{$\bar{x}$} (-0.25,0.7) node[anchor=east]{$\bar{a}_{s_+}$} (0,1.6) node[anchor=south east]{$\bar{b}_{s_+}$} (0.5,2.1) node[anchor=west]{$\bar{c}_{s_+}$};
\end{scope}
\end{tikzpicture}

==> tikz/flattened_tetrahedron_two_bs.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]
%the first scope is not search+replace-able, see "calcd"

\begin{scope} %the real situation

\fill[color=black!20] ({(-0.5*0.3+0.1*0.3*0.3)},{0.3}) -- ({((-0.5*0.3+0.1*0.3*0.3)-0.3+0+0.9)/2},{(-(-0.5*0.3+0.1*0.3*0.3)+0.3+0+0.9)/2}) -- ({0},{0.9}) -- ({((-0.5*0.3+0.1*0.3*0.3)+0.3+0-0.9)/2},{((-0.5*0.3+0.1*0.3*0.3)+0.3-0+0.9)/2}) -- cycle;%({a},{b}) -- ({(a-b+c+d)/2},{(-a+b+c+d)/2}) -- ({c},{d}) -- ({(a+b+c-d)/2},{(a+b-c+d)/2}) -- cycle;

\draw[smooth,samples=100,domain=0:2] plot({-0.5*\x+0.1*\x*\x},{\x});%\alpha
\draw[smooth,samples=100,domain=0:2] plot(0,{\x});%\gamma
\draw[smooth,samples=100,domain=0:2] plot({0.7*\x-0.2*\x*\x},{\x});%\beta


\draw[color=green!70!black] ({-0.5*0.3+0.1*0.3*0.3},{0.3}) -- (0,0.9);
\draw[color=red] (0.47258047596141257430774001539149,0.91358047596141257430774001539149) -- ({-0.5*0.3+0.1*0.3*0.3},{0.3}) (0,0.9) -- (0.33272996566405883964384364758751,0.56727003433594116035615635241249);%calcd


\fill[color=blue] (0,0) circle(2pt) ({-0.5*0.3+0.1*0.3*0.3},{0.3}) circle(2pt) 
%({0.7*1.7-0.2*1.7*1.7},{1.7}) circle(2pt) 
(0,0.9) circle(2pt)
(0.33272996566405883964384364758751,0.56727003433594116035615635241249) circle(2pt) %calcd, c+(y,-y) meets \beta
(0.47258047596141257430774001539149,0.91358047596141257430774001539149) circle(2pt) %calcd, a+(y,y) meets \beta
; 
\draw (0,0) node[anchor=north west]{$x$} 
({-0.5*2+0.1*2*2},{2}) node[anchor=south]{$\alpha$} 
({0},{2}) node[anchor=south]{$\gamma$} 
({0.7*2-0.2*2*2},{2}) node[anchor=south]{$\beta$} 
({-0.5*0.3+0.1*0.3*0.3},{0.3}) node[anchor=east]{$a$}
(0,0.9) node[anchor=south east]{$c$}
%({0.7*1.7-0.2*1.7*1.7},{1.7}) node[anchor=west]{$b$}
(0.33272996566405883964384364758751,0.56727003433594116035615635241249) node[anchor=west]{$b_+$}%calcd
(0.47258047596141257430774001539149,0.91358047596141257430774001539149) node[anchor=west]{$b_-$}%calcd
;

\end{scope}

\begin{scope}[shift={(2.5,0)},x=3cm,y=3cm]

\draw (0,0) -- (-0.25,0.7) (0,0) -- (0.5,2.1) (0,0) -- ({-0.25+0.25},{0.7+0.25}) (0,0) -- ({0.5-0.25},{2.1-0.25});
\draw[color=green!70!black] (-0.25,0.7) -- (0.5,2.1);
\draw[color=red] (-0.25,0.7) -- ({-0.25+0.25},{0.7+0.25}) (0.5,2.1) -- ({0.5-0.25},{2.1-0.25});

\fill[color=blue] (0,0) circle(2pt) (-0.25,0.7) circle(2pt) (0.5,2.1) circle(2pt) ({-0.25+0.25},{0.7+0.25}) circle(2pt) ({0.5-0.25},{2.1-0.25}) circle(2pt);
\draw (0,0) node[anchor=east]{$\bar{x}$} (-0.25,0.7) node[anchor=east]{$\bar{a}$} (0.5,2.1) node[anchor=west]{$\bar{c}$} ({-0.25+0.25},{0.7+0.25}) node[anchor=south]{$\bar b_-$} ({0.5-0.25},{2.1-0.25}) node[anchor=south]{$\bar b_+$};

\coordinate (x) at (0,0);
\coordinate (a) at (-0.25,0.7);
\coordinate (c) at (0.5,2.1);
\coordinate (bm) at ({-0.25+0.25},{0.7+0.25});
\coordinate (bp) at ({0.5-0.25},{2.1-0.25});

\draw 
pic[draw,angle radius={1.5*0.4cm},color=orange]{angle = c--x--a} 
pic[draw,angle radius={1.5*0.8cm},color=orange]{angle = bm--x--a} 
pic[draw,angle radius={1.5*0.8cm},color=orange]{angle = c--x--bp} 
;
\draw[color=orange] 
({0.5*0.2/sqrt(0.5*0.5+2.1*2.1)},{2.1*0.2/sqrt(0.5*0.5+2.1*2.1)}) node[anchor=west]{$\omega_3$}
({0.5*0.4/sqrt(0.5*0.5+2.1*2.1)},{2.1*0.4/sqrt(0.5*0.5+2.1*2.1)}) node[anchor=west]{$\omega_2$}
({-0.25*0.4/sqrt(0.25*0.25+0.7*0.7)},{0.7*0.4/sqrt(0.25*0.25+0.7*0.7)}) node[anchor=east]{$\omega_1$}
;

\end{scope}

\end{tikzpicture}

==> tikz/nonconvex_cone.tikz <==
\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\draw[rotate=-45] (0,1) ellipse(1.5cm and 0.375cm);
\draw[rotate=-45] (0,-1) ellipse(1.5cm and 0.375cm);
\draw[rotate=-45] (1,1) -- (-1,-1) (1,-1)--(-1,1);
\draw[color=red] (1.5,-1)--(0.2,0.5) arc (221:180:1) ;
\end{tikzpicture}

==> tikz/one_sided_comparisons.tikz <==
\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\begin{scope}
\draw (0,0) -- (0.5,1) -- (0,2) -- cycle;
\draw[color=red,dash pattern=on 1pt off 1pt] (0,0) -- ({(0.5+0)/2},{(1+2)/2});
\draw 
({(0+0.5)/2},{(0+1)/2}) node[anchor=west]{$a$}
({(2*0.5+0.5+0)/4},{(2*1+1+2)/4}) node[anchor=west]{$b$}
({(0.5+0+2*0)/4},{(1+2+2*2)/4}) node[anchor=west]{$c$}
({(0+0)/2},{(0+2)/2}) node[anchor=east]{$d$};
\draw[color=red]({(0+(0.5+0)/2)/2},{(0+(1+2)/2)/2}) node[anchor=west]{$x$};
\draw (0,-0.5) node{(1)};
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw (0,0) -- (0.5,1) -- (0,2) -- cycle;
\draw[color=red,dash pattern=on 1pt off 1pt] (0,2) -- ({(0+0.5)/2},{(0+1)/2});
\draw 
({(2*0+0+0.5)/4},{(2*0+0+1)/4}) node[anchor=west]{$a$}
({(0+0.5+2*0.5)/4},{(0+1+2*1)/4}) node[anchor=west]{$b$}
({(0.5+0)/2},{(1+2)/2}) node[anchor=west]{$c$}
({(0+0)/2},{(0+2)/2}) node[anchor=east]{$d$};
\draw[color=red]({(0+(0+0.5)/2)/2},{(2+(0+1)/2)/2}) node[anchor=west]{$x$};
\draw (0,-0.5) node{(2)};
\end{scope}

\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (0.5,1) -- (0,2) -- cycle;
\draw[color=red,dash pattern=on 1pt off 1pt] (0.5,1) -- (0,0.3);
\draw 
({(0+0.5)/2},{(0+1)/2}) node[anchor=west]{$a$}
({(0.5+0)/2},{(1+2)/2}) node[anchor=west]{$b$}
({(0+0)/2},{(0+0.3)/2}) node[anchor=east]{$c$}
({(0+0)/2},{(0.3+2)/2}) node[anchor=east]{$d$};
\draw[color=red]({(0.5+0)/2},{(1+0.3)/2}) node[anchor=south]{$x$};
\draw (0,-0.5) node{(3)};
\end{scope}

\end{tikzpicture}

==> tikz/tri-ineq-cases.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (-0.5,1) node[anchor=south]{$\alpha$};
\draw (0,0) -- (0,1) node[anchor=south]{$\beta$};
\draw (0,0) -- (-0.5,-1) node[anchor=north]{$\gamma$};

\coordinate (x) at (0,0);
\coordinate (a) at (-0.5,1);
\coordinate (b) at (0,1);
\coordinate (c) at (-0.5,-1);

\draw pic[draw,angle radius={0.4cm},color=blue]{angle = b--x--a} ;
\draw pic[draw,angle radius={0.5cm},color=blue]{angle = b--x--c} ;
\draw pic[draw,angle radius={0.6cm},color=red]{angle = a--x--c} ;
\draw (0,-1.9) node{(i)};

\begin{scope}[shift={(2,0)}]
\draw (0,0) -- (-0.5,1) node[anchor=south]{$\alpha$};
\draw (0,0) -- (0,-1) node[anchor=north]{$\beta$};
\draw (0,0) -- (0.5,1) node[anchor=south]{$\gamma$};

\coordinate (x) at (0,0);
\coordinate (a) at (-0.5,1);
\coordinate (b) at (0,-1);
\coordinate (c) at (0.5,1);

\draw pic[draw,angle radius={0.4cm},color=blue]{angle = a--x--b} ;
\draw pic[draw,angle radius={0.5cm},color=blue]{angle = b--x--c} ;
\draw pic[draw,angle radius={0.6cm},color=red]{angle = c--x--a} ;
\draw (0,-1.9) node{(ii)};
\end{scope}


\end{tikzpicture}

==> tikz/triangle_all_angles.tikz <==
\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\draw [shift={(-0.25,-1.)},color=red]  (63.43494882292201:0.3) arc (63.43494882292201:135.:0.3) ; %\alpha
\draw [shift={(-1.,0.)},color=red]  (-63.43494882292201:0.3) arc (-63.43494882292201:63.43494882292201:0.3) ;%\beta:inner version
\draw [shift={(-0.25,1.)},color=red]  (-135.:0.3) arc (-135.:-63.43494882292201:0.3) ;%\gamma
\draw[color=green,smooth,samples=100,domain=-1:1] plot({-\x*\x/4},{\x});
\draw[color=green,smooth,samples=100,domain=-1:0] plot({\x*\x/4-\x/2-1},{\x});
\draw[color=green,smooth,samples=100,domain=0:1] plot({\x*\x/4+\x/2-1},{\x});
\fill[color=blue] (-0.25,-1.) circle (2pt);%x
\fill[color=blue] (-1.,0.) circle (2pt);%y
\fill[color=blue] (-0.25,1.) circle (2pt);%z
\draw (-0.25,-1.) node[anchor=west]{$x$} (-1.,0.) node[anchor=east]{$y$} (-0.25,1.) node[anchor=west]{$z$};
\draw[color=red] (-0.25,-1.) +(0,0.3) node[anchor=south]{$\alpha$} (-1.,0.) +(0.3,0) node[anchor=west]{$\beta$} (-0.25,1.) +(0,-0.3) node[anchor=north]{$\gamma$};
\end{tikzpicture}

==> tikz/zero_angle.tikz <==
\begin{tikzpicture}
\draw [color=red] (0,0) -- (-90.:0.4) arc (-90.:90.:0.4) -- cycle;%\gamma
\draw (0,-1) -- (0,1);
\fill[color=blue] (0,-1) circle(2pt) (0,0) circle(2pt) (0,1) circle(2pt);
\draw (0,-1) node[anchor=east]{$p$} (0,0) node[anchor=east]{$q$} (0,1) node[anchor=east]{$r$};
\draw[color=red] (0,0) +(0.4,0) node[anchor=west]{$\omega=0$};
\end{tikzpicture}
